Dual techniques for scheduling on a machine with varying speed

We study scheduling problems on a machine with varying speed. Assuming a known speed function we ask for a cost-efficient scheduling solution. Our main result is a PTAS for minimizing the total weighted completion time in this setting. This also implies a PTAS for the closely related problem of scheduling to minimize generalized global cost functions. The key to our results is a re-interpretation of the problem within the well-known two-dimensional Gantt chart: instead of the standard approach of scheduling in the {\em time-dimension}, we construct scheduling solutions in the weight-dimension. We also consider a dynamic problem variant in which deciding upon the speed is part of the scheduling problem and we are interested in the tradeoff between scheduling cost and speed-scaling cost, which is typically the energy consumption. We observe that the optimal order is independent of the energy consumption and that the problem can be reduced to the setting where the speed of the machine is fixed, and thus admits a PTAS. Furthermore, we provide an FPTAS for the NP-hard problem variant in which the machine can run only on a fixed number of discrete speeds. Finally, we show how our results can be used to obtain a~$(2+\eps)$-approximation for scheduling preemptive jobs with release dates on multiple identical parallel machines.

==> 2DGanttv2.tex <==
\begin{tikzpicture}[scale=0.5,yscale=.7,font=\scriptsize]
\tikzstyle{disc}=[draw,fill=white,circle,very thick,inner sep=0.4mm]
\tikzstyle{cont}=[fill=black,circle,very thick,inner sep=0.4mm]

\def\N{9}

\def\x{{0,1,2.5,4,8,10}}%
\def\y{{8.5,7,6,4.5,3,1.6,0}}%

 %axis
 \draw[->] (-.1,0) -- (10.5,0) node[below right] {$t$};
 \draw[->] (0,-.1) -- (0,9.5) node[left] {$W$};

%time-schedule
\begin{scope}[yshift=-1.2cm]
 \foreach \i/\j in {0/1 , 1/2, 2/3 , 3/4 , 4/5} {%
  \pgfmathsetmacro{\xa}{\x[\i]}
  \pgfmathsetmacro{\xb}{\x[\i+1]}
  \draw (\xa,0) rectangle node {\j} (\xb,1);  
 }
 \node at (5,-.4) {time-schedule};
\end{scope}

%weight-schedule
\begin{scope}[xshift=-1.2cm]
 \foreach \i in {0,...,3} {%
  \pgfmathsetmacro{\ya}{\y[\i]}
  \pgfmathsetmacro{\yb}{\y[\i+1]}
  \draw (0,\ya) rectangle node {\pgfmathparse{\i+1}\pgfmathprintnumber{\pgfmathresult}} (1,\yb);  
 }
  \draw[pattern=crosshatch dots] (0,\y[4]) rectangle (1,\y[5]);  
  \draw (0,\y[5]) rectangle node {5} (1,\y[6]);
  \node[rotate=90,above] at (0,5) {weight-schedule};
\end{scope}
\draw[->,thick] (-.7,2.3) -- (5,6) node[right] {idle weight};


%Remaining weight
 \foreach \i in {0,...,3} {%
  \pgfmathsetmacro{\xa}{\x[\i]}
  \pgfmathsetmacro{\xb}{\x[\i+1]}
  \pgfmathsetmacro{\ya}{\y[\i]}
  \pgfmathsetmacro{\yb}{\y[\i+1]}
  \draw[fill=gray,fill opacity=0.3] (\xa,\yb) rectangle (\xb,\ya);  
 }
 \draw[fill=gray,fill opacity=0.3] (\x[4],\y[6]) rectangle (\x[5],\y[5]);  
 \draw[pattern=crosshatch dots] (0,\y[4]) rectangle (\x[4],\y[5]);

 \foreach \i in {0,...,3} {%
  \pgfmathsetmacro{\xa}{\x[\i]}
  \pgfmathsetmacro{\xb}{\x[\i+1]}
  \pgfmathsetmacro{\ya}{\y[\i]}
  \draw[very thick]  (\xa,\ya)  -- (\xb,\ya) node[disc] {};
  }
 \draw[very thick]  (\x[4],\y[5])  -- (\x[5],\y[5]) node[disc] {};
 
 
  
% 
%  %weight schedule
%  \begin{scope}[xshift=-1.2cm]
%   \draw (0,0) rectangle (1,5);
%   \foreach \x/\y/\n in {0/1/5, 1/1.5/4, 1.5/3/3, 3.4/4.5/2, 4.5/5/1}
%   \draw (0,\x) rectangle node {\n} (1,\y);
%   \node[rotate=90,above] at (0,2.5) {weight-schedule};
%  \end{scope}
% % above
%  %time schedule
%  \begin{scope}[yshift=-1.2cm]
%   \draw (0,0) rectangle (10,1);  
%   \foreach \x/\y/\n in {0/1/1, 1/3/2, 3/6/3, 6/7/4, 7/10/5}
%     \draw (\x,0) rectangle node {\n} (\y,1);
%   
%  \end{scope}
%  
%  %plots
%  \draw[fill=gray,fill opacity=0.3]  (0,0) -- (0,5)  -- (1,5)   -- (1,4.5) -- (3,4.5) -- (3,3.3) -- (3,3.3)  -- (3,3)  {}-- (6,3)  -- (6,1.5) -- (7,1.5) -- (7,1) -- (10,1) -- (10,0) ;
% 
% %  \node[draw, circle] at (1,5) {};
%  
%  \draw[fill=white] (0,0) -- (0,4.5) -- (1,4.5) -- (1,3.4) -- (3,3.4) -- (3,1.5) -- (6,1.5) -- (6,1) -- (7,1) -- (7,0) -- (10,0) -- (0,0);
% 
%  
% %  \node[disc] at () (1,5) {};
% %  \node[cont] at () (1,4.5) {}; 
%  \draw[very thick]  (0,5)  -- (1,5) node[disc] {};
%  \draw[very thick]  (1,4.5) node[cont] {} -- (3,4.5) node[disc] {};
%  \draw[very thick] (3,3) node[cont] {} -- (6,3) node[disc] {};
%  \draw[very thick] (6,1.5) node[cont] {} -- (7,1.5) node[disc] {};
%  \draw[very thick] (7,1) node[cont] {} -- (10,1) node[disc] {};  
% 
% 
%  \draw[pattern=crosshatch dots] (-1.2,3) rectangle ++(1,.4);
%  \draw[pattern=crosshatch dots] (0,3) rectangle (3,3.4);
%  \draw[->,bend angle=30] (2.5,3.15) -- ++(1,1) node[right] {idle weight};
%  
\end{tikzpicture}


==> 2DGanttv2_Swapped.tex <==
\begin{tikzpicture}[scale=0.5,yscale=.7,font=\scriptsize]
\tikzstyle{disc}=[draw,fill=white,circle,very thick,inner sep=0.4mm]
\tikzstyle{cont}=[fill=black,circle,very thick,inner sep=0.4mm]

\def\N{9}

\def\x{{0,1,2,3.5,8,10}}%
\def\y{{8.5,7,6,4.5,3,2.8,1.8,1.6,0}}%

 %axis
 \draw[->] (-.1,0) -- (10.5,0) node[below right] {$t$};
 \draw[->] (0,-.1) -- (0,9.5) node[left] {$W$};

%time-schedule
\begin{scope}[yshift=-1.2cm]
 \foreach \i/\j in {0/1 , 1/3, 2/4 , 3/2 , 4/5} {%
  \pgfmathsetmacro{\xa}{\x[\i]}
  \pgfmathsetmacro{\xb}{\x[\i+1]}
  \draw (\xa,0) rectangle node {\j} (\xb,1);  
 }
 \node at (5,-.4) {time-schedule};
\end{scope}

%weight-schedule
\begin{scope}[xshift=-1.2cm]
 \foreach \i/\j in {0/1 ,1/, 2/3, 3/4 , 4/, 5/2, 6/ , 7/5} {%
  \pgfmathsetmacro{\ya}{\y[\i]}
  \pgfmathsetmacro{\yb}{\y[\i+1]}
  \draw (0,\ya) rectangle node {\j} (1,\yb);  
 }
  \draw[pattern=crosshatch dots] (0,\y[1]) rectangle (1,\y[2]);
  \draw[pattern=crosshatch dots] (0,\y[4]) rectangle (1,\y[5]);
  \draw[pattern=crosshatch dots] (0,\y[6]) rectangle (1,\y[7]);  
%   \draw (0,\y[5]) rectangle node {5} (1,\y[6]);
  \node[rotate=90,above] at (0,5) {weight-schedule};
\end{scope}

%Remaining weight
%gray blocks
 
 \draw[fill=gray,fill opacity=0.3] (\x[0],\y[0]) rectangle (\x[1],\y[1]);
 \draw[fill=gray,fill opacity=0.3] (\x[1],\y[2]) rectangle (\x[2],\y[3]);  
 \draw[fill=gray,fill opacity=0.3] (\x[2],\y[3]) rectangle (\x[3],\y[4]);  
%  \draw[fill=gray,fill opacity=0.3] (\xa,\yb) rectangle (\xb,\ya);  
 \draw[fill=gray,fill opacity=0.3] (\x[3],\y[5]) rectangle (\x[4],\y[6]);  
 \draw[fill=gray,fill opacity=0.3] (\x[4],\y[8]) rectangle (\x[5],\y[7]);  
 \draw[pattern=crosshatch dots] (0,\y[1]) rectangle (\x[1],\y[2]);
 \draw[pattern=crosshatch dots] (0,\y[4]) rectangle (\x[3],\y[5]);
  \draw[pattern=crosshatch dots] (0,\y[6]) rectangle (\x[4],\y[7]);

 \foreach \i/\k in {0/0, 1/2 , 2/3 , 3/5 , 4/7 } {%
  \pgfmathsetmacro{\xa}{\x[\i]}
  \pgfmathsetmacro{\xb}{\x[\i+1]}
  \pgfmathsetmacro{\ya}{\y[\k]}
  \draw[very thick]  (\xa,\ya)  -- (\xb,\ya) node[disc] {};
  }
%  \draw[very thick]  (\x[4],\y[5])  -- (\x[5],\y[5]) node[disc] {};
 
 
  
% 
%  %weight schedule
%  \begin{scope}[xshift=-1.2cm]
%   \draw (0,0) rectangle (1,5);
%   \foreach \x/\y/\n in {0/1/5, 1/1.5/4, 1.5/3/3, 3.4/4.5/2, 4.5/5/1}
%   \draw (0,\x) rectangle node {\n} (1,\y);
%   \node[rotate=90,above] at (0,2.5) {weight-schedule};
%  \end{scope}
% % above
%  %time schedule
%  \begin{scope}[yshift=-1.2cm]
%   \draw (0,0) rectangle (10,1);  
%   \foreach \x/\y/\n in {0/1/1, 1/3/2, 3/6/3, 6/7/4, 7/10/5}
%     \draw (\x,0) rectangle node {\n} (\y,1);
%   
%  \end{scope}
%  
%  %plots
%  \draw[fill=gray,fill opacity=0.3]  (0,0) -- (0,5)  -- (1,5)   -- (1,4.5) -- (3,4.5) -- (3,3.3) -- (3,3.3)  -- (3,3)  {}-- (6,3)  -- (6,1.5) -- (7,1.5) -- (7,1) -- (10,1) -- (10,0) ;
% 
% %  \node[draw, circle] at (1,5) {};
%  
%  \draw[fill=white] (0,0) -- (0,4.5) -- (1,4.5) -- (1,3.4) -- (3,3.4) -- (3,1.5) -- (6,1.5) -- (6,1) -- (7,1) -- (7,0) -- (10,0) -- (0,0);
% 
%  
% %  \node[disc] at () (1,5) {};
% %  \node[cont] at () (1,4.5) {}; 
%  \draw[very thick]  (0,5)  -- (1,5) node[disc] {};
%  \draw[very thick]  (1,4.5) node[cont] {} -- (3,4.5) node[disc] {};
%  \draw[very thick] (3,3) node[cont] {} -- (6,3) node[disc] {};
%  \draw[very thick] (6,1.5) node[cont] {} -- (7,1.5) node[disc] {};
%  \draw[very thick] (7,1) node[cont] {} -- (10,1) node[disc] {};  
% 
% 
%  \draw[pattern=crosshatch dots] (-1.2,3) rectangle ++(1,.4);
%  \draw[pattern=crosshatch dots] (0,3) rectangle (3,3.4);
%  \draw[->,bend angle=30] (2.5,3.15) -- ++(1,1) node[right] {idle weight};
%  
\end{tikzpicture}

